Heavy Quark Energy Loss Through Soft QCD Scattering in the QGP

A strong suppression of non-photonic electrons in Au+Au collisions is observed at RHIC. This is in disagreement with the expected dominance of the energy loss via gluon radiation, which predicts a much weaker suppression of heavy flavours due to the dead cone effect. However, collisional energy loss is also important, as demonstrated recently by the Soft Colour Interaction Jet Quenching model. Based on this model we show that collisional energy loss of charm quarks gives a suppression of electrons of the observed magnitude, but the contribution from beauty decays, which dominates at intermediate and large pT, results in a somewhat weaker overall suppression of electrons than observed.

==> deltap_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{deltap_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5275,3634)(931,-3815)
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\Delta p\ [\unit{GeV}]$}}}}}
\put(1434,-572){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1434,-1192){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1434,-1813){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1434,-2433){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.2}}}}
\put(1434,-3053){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}-0.4}}}}
\put(1505,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2653,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(3802,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(4950,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 15}}}}
\put(6099,-3526){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(3802,-3751){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$p\ [\unit{GeV}]$}}}}
\put(5535,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}down}}}}
\put(5535,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}charm}}}}
\put(5535,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}beauty}}}}
\end{picture}%


==> parent-proc2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{parent-proc2.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5452,3673)(754,-3815)
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}mean values:}}}}
\put(4051,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\pi^0$: \unit[7.0]{GeV}}}}}
\put(4051,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^\pm$ from $c$: \unit[9.6]{GeV}}}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^\pm$ from $b$: \unit[8.9]{GeV}}}}}
\put(901,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$1/N_{{\pi^0}/{e^\pm}}\ \mathsf{d}N/\mathsf{d}\pt$}}}}}
\put(5535,-433){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\pi^0$}}}}
\put(5535,-597){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^\pm$ from beauty}}}}
\put(5535,-761){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^\pm$ from charm}}}}
\put(3837,-3751){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\pt\ [\unit{GeV}]$}}}}
\put(6099,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 25}}}}
\put(5194,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(4290,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 15}}}}
\put(3385,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(2481,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1576,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1505,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1505,-2329){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.04}}}}
\put(1505,-1812){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.06}}}}
\put(1505,-1296){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.08}}}}
\put(1505,-779){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1505,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.12}}}}
\put(1505,-2846){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.02}}}}
\end{picture}%


==> scijq_cendep_ws_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{scijq_cendep_ws_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5313,3539)(931,-3720)
\put(5535,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}PHENIX $\pi^0$ data\cite{phenix_pi0}}}}}
\put(5535,-806){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}SCI jet quenching model $\sigma = \unit[5.2]{mb}$}}}}
\put(5535,-586){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}SCI jet quenching model $\sigma = \unit[1.9]{mb}$}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\mean{R_\text{AuAu}(\pt > \unit[3]{GeV})}$}}}}}
\put(6099,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(5180,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 80}}}}
\put(4261,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(3343,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(2424,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(1505,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1434,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1434,-2886){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1434,-2409){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1434,-1932){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1434,-1455){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1434,-978){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1434,-501){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(3802,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\text{centrality}\ [\%]$}}}}
\end{picture}%


==> si541cb_2_0-10_ws_proc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{si541cb_2_0-10_ws_proc.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5275,3582)(931,-3724)
\put(5535,-394){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ PHENIX data\cite{phenix_e}}}}}
\put(5540,-608){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ STAR data\cite{star_e}}}}}
\put(5540,-780){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ only charm}}}}
\put(5540,-944){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ only beauty}}}}
\put(5540,-1108){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ charm + beauty}}}}
\put(5540,-1272){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$e^++e^-$ 4 $\times$ charm + 2 $\times$ beauty}}}}
\put(5540,-1439){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\pi^0$}}}}
\put(1434,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1434,-779){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1434,-1296){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1434,-1812){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1434,-2329){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$R_\text{AuAu}$}}}}}
\put(1434,-2846){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1434,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1505,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2271,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3036,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(3802,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\pt\ [\unit{GeV}]$}}}}
\put(3802,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4568,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(5333,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(6099,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{6}{7.2}{\familydefault}{\mddefault}{\updefault} 12}}}}
\end{picture}%

